Croissant Tasks: A Metadata Format for Reproducible Machine Learning Evaluations

Reproducibility is fundamental to the scientific method, yet remains a critical challenge in machine learning. Contributing factors include underspecified execution details and brittle software environments. Human-centric remedies, such as checklists and manual verification, help but require intensive effort and fail to scale. To address this, we introduce Croissant Tasks: a declarative, machine-actionable metadata format that abstracts low-level implementation details into high-level specifications. This format enables conceptual reproducibility: verifying claims via independent, agent-generated implementations rather than brittle source code replication. We contribute: (1) the Croissant Tasks specification, formally decoupling task problem from solution; (2) an automated LLM pipeline that retrofits existing benchmarks into this format; and (3) empirical validation showing autonomous agents can ingest these specifications to generate functional, accurate reproduction pipelines from scratch. We envision this format as a new foundation for automated and conceptual reproducibility in machine learning.

==> figures/mmlu_task_solution.tex <==
    \begin{tikzpicture}[
        node distance=0.3cm and 3cm,
        % Base style using multipart nodes for the split shaded bands
        basenode/.style={rectangle split, rectangle split parts=2, draw, rounded corners=4pt, text width=7.5cm, align=left, font=\sffamily\small},
        % Problem side: White top, light orange bottom, dashed border
        spec/.style={basenode, dashed, thick, draw=orange!80!black, rectangle split part fill={white, orange!15}},
        % Solution side: White top, light green bottom, solid border
        conc/.style={basenode, thick, solid, draw=forestgreen!80!black, rectangle split part fill={white, green!15}},
        % Top conceptual nodes: White top, colored bottom
        topbox/.style={basenode, solid, thick, rectangle split part fill={white, #1}},
        arrow/.style={->, >=stealth, line width=1.2pt, draw=black!40},
        dashedarrow/.style={->, >=stealth, line width=1pt, dashed, draw=black!30}
    ]

    % ================= 1. LEFT COLUMN (PROBLEM SPECS) =================
    \node[spec, solid] (p_name) {
        \textbf{sc:name, sc:description}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize "sc:name": "MMLU benchmark"} \\
        \texttt{\scriptsize "sc:description": "Massive Multitask Language..."}
        \end{tabular}
    };
    
    \node[spec, solid, below=of p_name] (p_in) {
        \textbf{cr:input} $\rightarrow$ \textcolor{royalblue}{\textbf{sc:Dataset}}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize type: dataset} \\
        \texttt{\scriptsize id: https://huggingface.co/datasets/cais/mmlu}
        \end{tabular}
    };
    
    \node[spec, below=of p_in] (p_out) {
        \textbf{cr:output} $\rightarrow$ \textcolor{royalblue}{\textbf{cr:OutputSpec}}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize type: RecordSet} \\
        \texttt{\scriptsize field: [name: answer, dataType: string]}
        \end{tabular}
    };
    
    \node[spec, below=of p_out] (p_impl) {
        \textbf{cr:implementation} $\rightarrow$ \textcolor{royalblue}{\textbf{cr:ImplementationSpec}}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize modelCriteria: LLM with 7B+ params}
        \end{tabular}
    };
    
    \node[spec, below=of p_impl] (p_exec) {
        \textbf{cr:execution} $\rightarrow$ \textcolor{royalblue}{\textbf{cr:ExecutionSpec}}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize runtimeBudget: max 30 mins}
        \end{tabular}
    };
    
    \node[spec, below=of p_exec] (p_eval) {
        \textbf{cr:evaluation} $\rightarrow$ \textcolor{royalblue}{\textbf{cr:EvaluationSpec}}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize expectedMetric: "Accuracy"}
        \end{tabular}
    };

    % ================= 2. RIGHT COLUMN (SOLUTION REALIZATIONS) =================
    \node[conc, right=of p_name] (s_name) {
        \textbf{sc:name, sc:description}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize "sc:name": "Baseline MMLU Run on OpenAI GPT"} \\
        \texttt{\scriptsize "sc:description": "Few-shot performance run..."}
        \end{tabular}
    };

    \node[conc, below=of s_name] (s_out) {
        \textbf{cr:output} $\rightarrow$ \textcolor{forestgreen}{\textbf{sc:Dataset}}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize outputSchema: RecordSet} \\
        \texttt{\scriptsize id: urn:uuid:123-abc} \\
        \texttt{\scriptsize firstRecord: \{answer: "A", score: 0.9\}}
        \end{tabular}
    };
    
    \node[conc, below=of s_out] (s_impl) {
        \textbf{cr:implementation} $\rightarrow$ \textcolor{forestgreen}{\textbf{sc:SoftwareApplication}}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize name: "OpenAI GPT API - Small"} \\
        \texttt{\scriptsize version: "v1"}
        \end{tabular}
    };
    
    \node[conc, below=of s_impl] (s_exec) {
        \textbf{cr:execution} $\rightarrow$ \textcolor{forestgreen}{\textbf{cr:ExecutionInfo}}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize duration: "3.5 mins"}
        \end{tabular}
    };
    
    \node[conc, below=of s_exec] (s_eval) {
        \textbf{cr:evaluation} $\rightarrow$ \textcolor{forestgreen}{\textbf{cr:EvaluationTask}}
        \nodepart{two}
        \begin{tabular}{@{}l@{}}
        \texttt{\scriptsize metric: "Accuracy"} \\
        \texttt{\scriptsize value: "25.9"}
        \end{tabular}
    };

    % ================= 3. TITLES (TOP OF BOXES) =================
    \node[yshift=0.5cm, anchor=west, font=\Large\bfseries\sffamily] at (p_name.north west) (prob_title) {Task Problem};
    \node[anchor=west, font=\Large\bfseries\sffamily] at (s_name.north west |- prob_title) (sol_title) {Task Solution};

    % ================= 4. BACKGROUND CONTAINERS =================
    \begin{scope}[on background layer]
        % Problem Box
        \node[draw=orange!60!black, thick, solid, rounded corners=8pt, fill=orange!5, inner sep=15pt, fit=(prob_title) (p_name) (p_eval)] (prob_box) {};
        
        % Solution Box
        \node[draw=forestgreen!80!black, thick, solid, rounded corners=8pt, fill=green!5, inner sep=15pt, fit=(sol_title) (s_name) (s_eval)] (sol_box) {};
    \end{scope}

    % ================= 5. ARROWS & CONNECTIONS =================
    % Arrow between titles
    \draw[arrow] (sol_box.west |- sol_title) -- node[above, font=\footnotesize\sffamily] {sc:isBasedOn} (prob_box.east |- prob_title);

    % Horizontal alignment arrows between properties

    \draw[arrow] (p_out.east) -- (s_out.west);
    \draw[arrow] (p_impl.east) -- (s_impl.west);
    \draw[arrow] (p_exec.east) -- (s_exec.west);
    \draw[arrow] (p_eval.east) -- (s_eval.west);
    \end{tikzpicture}

